Multimodal Abstention That Preserves Acquired Correct Answers

Adding abstention to a task-adapted multimodal model can discard correct answers, including capabilities acquired during adaptation. We formulate abstention repair as maximizing correct abstention on unanswerable questions under a budget on newly lost correct answers. We propose ReFrain (Regression-Free Abstention), which combines a linear probe on first-token logits, threshold calibration on held-out image clusters, and a deterministic veto that replaces rejected outputs with the displayed "none of the above" option while preserving all other responses. "Regression-free" denotes zero loss on the calibration set at the zero-budget target. All abstention methods in our main comparison start from the same answering-SFT checkpoint; we separately track lost correct answers, repaired errors, and retained SFT gains. On Qwen2.5-VL-3B, ReFrain at zero budget retains all 57 SFT-gained answers with no losses and improves correct abstention by 7.30 percentage points. At a 0.5% calibration budget, it reaches 74.05% correct abstention with 8 losses and retains 55 gains; CLIP-UP EmbLoRA reaches 64.65% with 62 losses, 41 repairs, and 40 retained gains. The same probe at its default threshold loses 298 correct answers. With models and thresholds frozen, confirmation on 228 independent question clusters yields 66.05% correct abstention and no losses at the 0.5% point, exceeding EmbLoRA by 32.72 percentage points. Ordinary refusal SFT achieves higher correct abstention at greater regression cost. Code and reproduction materials: https://github.com/ModeLiberaL/ReFrain.

==> figures/fig_b1.tex <==
\definecolor{figink}{HTML}{184F95}
\definecolor{figlost}{HTML}{184F95}
\definecolor{figcorrected}{HTML}{EB6834}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.8cm, yticklabels at=edge left},
  scale only axis, width=3.4cm, height=4.4cm,
  xbar, xmin=0, y dir=reverse, ymin=0.4, ymax=6.6,
  ytick={1,...,6}, yticklabels={{\method},{\methodrelaxed},{\method~(BICR)$^{\dagger}$},{\method~(ACR-MCQ)$^{\dagger}$},{CLIP-UP EmbLoRA},{Plain abstention SFT}},
  yticklabel style={font=\footnotesize}, xticklabel style={font=\footnotesize},
  title style={font=\footnotesize, align=center, text width=3.4cm},
  axis x line*=bottom, axis y line*=left, ytick style={draw=none},
  xmajorgrids, grid style={black!12},
  nodes near coords, point meta=explicit symbolic,
  nodes near coords align={right},
  nodes near coords style={font=\scriptsize, text=black, inner sep=2pt},
  clip=false,
]
\nextgroupplot[title={(a) Correct-abstention rate (\%)}, xmax=100, xtick={0,25,50,75,100}, bar width=7pt]
\addplot[fill=figink, draw=none] coordinates {(61.94,1) [61.94] (74.05,2) [74.05] (58.23,3) [58.23] (67.20,4) [67.20] (64.65,5) [64.65] (87.47,6) [87.47]};
\draw[dashed, black!70] (axis cs:54.63,0.4) -- (axis cs:54.63,6.6);
\nextgroupplot[title={(b) Records lost and corrected}, xmax=170, xtick={0,50,100,150}, bar width=5pt,
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
  legend cell align=left, legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);}]
\addplot[fill=figlost, draw=none, bar shift=3.5pt] coordinates {(0,1) [0] (8,2) [8] (10,3) [10] (36,4) [36] (62,5) [62] (140,6) [140]};
\addplot[fill=figcorrected, draw=none, bar shift=-3.5pt] coordinates {(0,1) [0] (0,2) [0] (0,3) [0] (0,4) [0] (41,5) [41] (33,6) [33]};
\legend{Lost, Corrected}
\nextgroupplot[title={(c) SFT-gained records retained}, xmax=66, xtick={0,19,38,57}, bar width=7pt]
\addplot[fill=figink, draw=none] coordinates {(57,1) [57] (55,2) [55] (57,3) [57] (53,4) [53] (40,5) [40] (23,6) [23]};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_budget.tex <==
\definecolor{figink}{HTML}{184F95}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.7cm},
  scale only axis, width=5.3cm, height=3.6cm,
  xmin=-0.06, xmax=1.1, xtick={0,0.1,0.25,0.5,1}, xticklabels={0,0.1,0.25,0.5,1},
  xlabel={Nominal budget on \setCM{} (\%)},
  label style={font=\footnotesize}, ticklabel style={font=\footnotesize}, title style={font=\footnotesize},
  axis x line*=bottom, axis y line*=left,
  ymajorgrids, grid style={black!12},
  clip=false,
]
\nextgroupplot[title={(a) Correct-abstention rate on \setE{} (\%)}, ymin=50, ymax=90]
\draw[dashed, black!70] (axis cs:-0.06,54.63) -- (axis cs:1.1,54.63);
\node[font=\scriptsize, anchor=south east, inner sep=1.5pt] at (axis cs:1.1,54.63) {\Bone: 54.63};
\addplot[figink, line width=1pt, mark=*, mark size=1.8pt] coordinates {(0,61.94) (0.1,66.83) (0.25,71.81) (0.5,74.05) (1,82.90)};
\node[font=\scriptsize, anchor=north west, inner sep=3pt] at (axis cs:0,61.94) {61.94};
\node[font=\scriptsize, anchor=north west, inner sep=3pt] at (axis cs:0.5,74.05) {74.05};
\node[font=\scriptsize, anchor=south east, inner sep=3pt] at (axis cs:1,82.90) {82.90};
\nextgroupplot[title={(b) Realized loss rate on \setE{} (\%)}, ymin=-0.05, ymax=1.4, ytick={0,0.5,1}]
\draw[dashed, black!70] (axis cs:0,0) -- (axis cs:1.1,1.1);
\node[font=\scriptsize, anchor=south east, inner sep=2pt] at (axis cs:0.55,0.62) {realized $=$ nominal};
\addplot[figink, line width=1pt, mark=*, mark size=1.8pt] coordinates {(0,0.00) (0.1,0.00) (0.25,0.09) (0.5,0.14) (1,1.24)};
\node[font=\scriptsize, anchor=north, inner sep=3.5pt] at (axis cs:0.5,0.14) {0.14};
\node[font=\scriptsize, anchor=south east, inner sep=3pt] at (axis cs:1,1.24) {1.24};
\end{groupplot}
\end{tikzpicture}

